A Hybrid Method for Global Updates in Monte Carlo Study

We propose a new algorithm which works effectively in global updates in Monte Carlo study. We apply it to the quantum spin chain with next-nearest-neighbor interactions. We observe that Monte Carlo results are in excellent agreement with numerically exact ones obtained by the transfer matrix method.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye



%!
%%BoundingBox: 25.875 -346.812 333.312 -16.875

%% @(#)$Header: /tmp_mnt/n/kona/tangram/u/william/X11/TGIF2/RCS/.psmac,v 2.0
%%91/03/05 14:14:52 william Exp $
/ellipsedict 6 dict def
ellipsedict /mtrx matrix put

/ellipse
 { ellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/arrowtipdict 8 dict def
arrowtipdict /mtrx matrix put

/arrowtip
 { arrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/setuserscreendict 22 dict def
setuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/setuserscreen
 { setuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/setpatterndict 18 dict def
setpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/bitpatternspotfunction
 { setpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/setpattern
 { setpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /bitpatternspotfunction load setuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/inch {72 mul} def

/showpattern
 { /ang exch def
   /pat exch def
   pat 8 1 ang 72 300 32 div div setpattern

   newpath
      0 0 moveto 1 inch 0 lineto
      1 inch dup lineto 0 1 inch lineto
   closepath fill
 } def

/patdict 10 dict def

/patbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/patproc
 { 0 1 widthlim {patbyte} for retstr
   /i i 1 add def
 } def

/patfill
 { patdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {patproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <8040201008040201> def
/pat9 <8844221188442211> def
/pat10 <77bbddee77bbddee> def
/pat11 <c1e070381c0e0783> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def

/centertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/righttext { dup stringwidth pop neg 0 rmoveto } def

1.415 setmiterlimit

%####### .pskanjiEXT ############################
% define Ryumin-Times-H font
12 dict begin
  /FontName /Ryumin-Times-H def
  /FontType 0 def
  /WMode 0 def
  /FMapType 3 def
  /FontMatrix matrix def
  /Encoding [0 1] def
  /FDepVector
  [/Times-Roman findfont [1 0 0 1 0 0.01] makefont
    /Ryumin-Light-Ext-H findfont
  ] def
  FontName currentdict
end
definefont pop

% define Gothic-Helvetica-H font
12 dict begin
  /FontName /Gothic-Helvetica-H def
  /FontType 0 def
  /WMode 0 def
  /FMapType 3 def
  /FontMatrix matrix def
  /Encoding [0 1] def
  /FDepVector
  [/Helvetica findfont [1 0 0 1 0 0.01] makefont
    /GothicBBB-Medium-Ext-H findfont
  ] def
  FontName currentdict
end
definefont pop

gsave

72.000000 0.55 mul 72.000000 10.4 mul translate
0.565 -0.565 scale

gsave
   2 setlinewidth
   newpath
      160 64 moveto
      160 576 lineto
   stroke
grestore

gsave
   2 setlinewidth
   newpath
      96 512 moveto
      160 512 lineto
   stroke
grestore

gsave
   2 setlinewidth
   newpath
      96 512 moveto
      96 576 lineto
      160 576 lineto
   stroke
grestore

gsave
   2 setlinewidth
   newpath
      160 512 moveto
      224 512 lineto
      224 448 lineto
      96 448 lineto
      96 384 lineto
      224 384 lineto
      224 320 lineto
      96 320 lineto
      96 256 lineto
      224 256 lineto
      224 192 lineto
      96 192 lineto
      96 128 lineto
      224 128 lineto
      224 64 lineto
      160 64 lineto
   stroke
grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      112 543 moveto (Q1) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      176 479 moveto (Q2) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 367 moveto (4) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 239 moveto (6) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 303 moveto (5) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 431 moveto (3) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 559 moveto (1) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 175 moveto (7) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 111 moveto (8) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 47 moveto (1) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      144 495 moveto (2) show
   grestore

2 setlinewidth
newpath
   448 224 moveto
   576 224 lineto
   576 352 lineto
   448 352 lineto
closepath stroke
1 setlinewidth

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      448 383 moveto (a) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      576 383 moveto (b) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      448 207 moveto (c) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      576 207 moveto (d) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      288 607 moveto (Fig.1\(a\)) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      480 463 moveto (Fig.1\(b\)) show
   grestore

gsave
   2 setlinewidth
   newpath
      64 608 moveto
      -96 0 atan dup cos 10 mul 64 exch sub
      exch sin 10 mul 512 exch sub lineto
   stroke
grestore
gsave
   pat1 8 1 0 72 300 32 div div setpattern
   newpath
      64 512 10 4 0 -96 arrowtip
   closepath fill
grestore

gsave
   2 setlinewidth
   newpath
      64 608 moveto
      0 128 atan dup cos 10 mul 192 exch sub
      exch sin 10 mul 608 exch sub lineto
   stroke
grestore
gsave
   pat1 8 1 0 72 300 32 div div setpattern
   newpath
      192 608 10 4 128 0 arrowtip
   closepath fill
grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      208 607 moveto (x) show
   grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      63 496 moveto 270 rotate (n) show
      -270 rotate
   grestore

gsave
   2 setlinewidth
   newpath
      400 400 moveto
      -96 0 atan dup cos 10 mul 400 exch sub
      exch sin 10 mul 304 exch sub lineto
   stroke
grestore
gsave
   pat1 8 1 0 72 300 32 div div setpattern
   newpath
      400 304 10 4 0 -96 arrowtip
   closepath fill
grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      399 288 moveto 270 rotate (n) show
      -270 rotate
   grestore

gsave
   2 setlinewidth
   newpath
      400 400 moveto
      0 128 atan dup cos 10 mul 528 exch sub
      exch sin 10 mul 400 exch sub lineto
   stroke
grestore
gsave
   pat1 8 1 0 72 300 32 div div setpattern
   newpath
      528 400 10 4 128 0 arrowtip
   closepath fill
grestore

/Courier findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      544 399 moveto (x) show
   grestore

grestore

showpage



%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 630
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
469 420 m
469 2030 l
2308 2030 l
2308 420 l
469 420 l
stroke
[] 0 setdash
469 420 m
469 430 l
636 420 m
636 430 l
803 420 m
803 430 l
970 420 m
970 430 l
1138 420 m
1138 430 l
1305 420 m
1305 430 l
1472 420 m
1472 430 l
1639 420 m
1639 430 l
1807 420 m
1807 430 l
1974 420 m
1974 430 l
2141 420 m
2141 430 l
2308 420 m
2308 430 l
469 2030 m
469 2020 l
636 2030 m
636 2020 l
803 2030 m
803 2020 l
970 2030 m
970 2020 l
1138 2030 m
1138 2020 l
1305 2030 m
1305 2020 l
1472 2030 m
1472 2020 l
1639 2030 m
1639 2020 l
1807 2030 m
1807 2020 l
1974 2030 m
1974 2020 l
2141 2030 m
2141 2020 l
2308 2030 m
2308 2020 l
stroke
469 420 m
469 440 l
803 420 m
803 440 l
1138 420 m
1138 440 l
1472 420 m
1472 440 l
1807 420 m
1807 440 l
2141 420 m
2141 440 l
469 2030 m
469 2010 l
803 2030 m
803 2010 l
1138 2030 m
1138 2010 l
1472 2030 m
1472 2010 l
1807 2030 m
1807 2010 l
2141 2030 m
2141 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
469 370 m
gsave
469 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
803 370 m
gsave
803 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1138 370 m
gsave
1138 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
1472 370 m
gsave
1472 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
1807 370 m
gsave
1807 370 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
newpath
2141 370 m
gsave
2141 370 translate
0 rotate
0 -20  m
(5.0) CS
(5.0) show
grestore
newpath
469 420 m
479 420 l
469 554 m
479 554 l
469 688 m
479 688 l
469 822 m
479 822 l
469 956 m
479 956 l
469 1090 m
479 1090 l
469 1225 m
479 1225 l
469 1359 m
479 1359 l
469 1493 m
479 1493 l
469 1627 m
479 1627 l
469 1761 m
479 1761 l
469 1895 m
479 1895 l
2308 420 m
2298 420 l
2308 554 m
2298 554 l
2308 688 m
2298 688 l
2308 822 m
2298 822 l
2308 956 m
2298 956 l
2308 1090 m
2298 1090 l
2308 1225 m
2298 1225 l
2308 1359 m
2298 1359 l
2308 1493 m
2298 1493 l
2308 1627 m
2298 1627 l
2308 1761 m
2298 1761 l
2308 1895 m
2298 1895 l
stroke
469 420 m
489 420 l
469 688 m
489 688 l
469 956 m
489 956 l
469 1225 m
489 1225 l
469 1493 m
489 1493 l
469 1761 m
489 1761 l
2308 420 m
2288 420 l
2308 688 m
2288 688 l
2308 956 m
2288 956 l
2308 1225 m
2288 1225 l
2308 1493 m
2288 1493 l
2308 1761 m
2288 1761 l
/Helvetica findfont
60 scalefont
 setfont
stroke
431 420 m
gsave
431 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
431 688 m
gsave
431 688 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
431 956 m
gsave
431 956 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
431 1225 m
gsave
431 1225 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
431 1493 m
gsave
431 1493 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
431 1761 m
gsave
431 1761 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
303 1225 m
gsave
303 1225 translate
90 rotate
0 0  m
(R) CS
(R) show
grestore
newpath
7 setlinewidth
636 1537 m
669 1393 l
703 1231 l
736 1072 l
770 931 l
803 814 l
837 722 l
870 651 l
904 598 l
937 557 l
970 527 l
1004 504 l
1037 486 l
1071 473 l
1104 462 l
1138 454 l
1171 448 l
1205 442 l
1238 438 l
1271 435 l
1305 432 l
1338 430 l
1372 428 l
1405 427 l
1439 425 l
1472 424 l
1506 423 l
1539 423 l
1572 422 l
1606 422 l
1639 421 l
1673 421 l
1706 421 l
1740 421 l
1773 420 l
1807 420 l
1840 420 l
1873 420 l
1907 420 l
1940 420 l
1974 420 l
2007 420 l
2041 420 l
2074 420 l
2108 420 l
2141 420 l
2175 420 l
2208 420 l
2241 420 l
2275 420 l
2308 420 l
stroke
1 setlinewidth
[4 8] 0 setdash
602 1685 m
669 1545 l
736 1364 l
803 1203 l
870 1096 l
937 1050 l
1004 1056 l
1071 1100 l
1138 1170 l
1205 1253 l
1271 1337 l
1338 1416 l
1405 1486 l
1472 1544 l
1539 1592 l
1606 1630 l
1673 1660 l
1740 1684 l
1807 1702 l
1873 1716 l
1940 1727 l
2007 1735 l
2074 1741 l
2141 1746 l
2208 1750 l
stroke
[] 0 setdash
[40 20] 0 setdash
602 1661 m
669 1475 l
736 1243 l
803 1039 l
870 892 l
937 798 l
1004 742 l
1071 711 l
1138 696 l
1205 692 l
1271 697 l
1338 709 l
1405 725 l
1472 747 l
1539 773 l
1606 803 l
1673 837 l
1740 874 l
1807 915 l
1873 960 l
1940 1006 l
2007 1054 l
2074 1103 l
2141 1152 l
2208 1201 l
stroke
[] 0 setdash
[20 20] 0 setdash
602 1642 m
669 1419 l
736 1148 l
803 922 l
870 767 l
937 669 l
1004 608 l
1071 569 l
1138 544 l
1205 526 l
1271 514 l
1338 505 l
1405 498 l
1472 493 l
1539 489 l
1606 486 l
1673 484 l
1740 483 l
1807 482 l
1873 482 l
1940 483 l
2007 484 l
2074 485 l
2141 487 l
2208 490 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
602 1630 m
669 1384 l
736 1090 l
803 854 l
870 699 l
937 605 l
1004 548 l
1071 513 l
1138 490 l
1205 474 l
1271 463 l
1338 455 l
1405 449 l
1472 444 l
1539 440 l
1606 437 l
1673 435 l
1740 433 l
1807 431 l
1873 430 l
1940 428 l
2007 427 l
2074 427 l
2141 426 l
2208 425 l
stroke
[] 0 setdash
[] 0 setdash
636 1622 m
636 1625 l
803 1204 m
803 1210 l
970 1047 m
970 1053 l
1138 1170 m
1138 1177 l
1305 1377 m
1305 1384 l
1472 1543 m
1472 1548 l
1639 1647 m
1639 1650 l
1807 1702 m
1807 1704 l
1974 1731 m
1974 1733 l
2141 1746 m
2141 1747 l
stroke
598 1622 m
674 1622 l
598 1625 m
674 1625 l
765 1204 m
841 1204 l
765 1210 m
841 1210 l
932 1047 m
1008 1047 l
932 1053 m
1008 1053 l
1100 1170 m
1176 1170 l
1100 1177 m
1176 1177 l
1267 1377 m
1343 1377 l
1267 1384 m
1343 1384 l
1434 1543 m
1510 1543 l
1434 1548 m
1510 1548 l
1601 1647 m
1677 1647 l
1601 1650 m
1677 1650 l
1769 1702 m
1845 1702 l
1769 1704 m
1845 1704 l
1936 1731 m
2012 1731 l
1936 1733 m
2012 1733 l
2103 1746 m
2179 1746 l
2103 1747 m
2179 1747 l
stroke
616 1623 m
656 1623 l
636 1643 m
636 1603 l
622 1609 m
650 1637 l
622 1637 m
650 1609 l
783 1207 m
823 1207 l
803 1227 m
803 1187 l
789 1193 m
817 1221 l
789 1221 m
817 1193 l
950 1050 m
990 1050 l
970 1070 m
970 1030 l
956 1036 m
984 1064 l
956 1064 m
984 1036 l
1118 1174 m
1158 1174 l
1138 1194 m
1138 1154 l
1124 1160 m
1152 1188 l
1124 1188 m
1152 1160 l
1285 1380 m
1325 1380 l
1305 1400 m
1305 1360 l
1291 1366 m
1319 1394 l
1291 1394 m
1319 1366 l
1452 1545 m
1492 1545 l
1472 1565 m
1472 1525 l
1458 1531 m
1486 1559 l
1458 1559 m
1486 1531 l
1619 1649 m
1659 1649 l
1639 1669 m
1639 1629 l
1625 1635 m
1653 1663 l
1625 1663 m
1653 1635 l
1787 1703 m
1827 1703 l
1807 1723 m
1807 1683 l
1793 1689 m
1821 1717 l
1793 1717 m
1821 1689 l
1954 1732 m
1994 1732 l
1974 1752 m
1974 1712 l
1960 1718 m
1988 1746 l
1960 1746 m
1988 1718 l
2121 1746 m
2161 1746 l
2141 1766 m
2141 1726 l
2127 1732 m
2155 1760 l
2127 1760 m
2155 1732 l
stroke
[] 0 setdash
636 1577 m
636 1583 l
803 1015 m
803 1062 l
970 742 m
970 795 l
1138 696 m
1138 704 l
1305 695 m
1305 702 l
1472 733 m
1472 740 l
1639 815 m
1639 823 l
1807 911 m
1807 917 l
1974 1020 m
1974 1027 l
2141 1145 m
2141 1156 l
stroke
598 1577 m
674 1577 l
598 1583 m
674 1583 l
765 1015 m
841 1015 l
765 1062 m
841 1062 l
932 742 m
1008 742 l
932 795 m
1008 795 l
1100 696 m
1176 696 l
1100 704 m
1176 704 l
1267 695 m
1343 695 l
1267 702 m
1343 702 l
1434 733 m
1510 733 l
1434 740 m
1510 740 l
1601 815 m
1677 815 l
1601 823 m
1677 823 l
1769 911 m
1845 911 l
1769 917 m
1845 917 l
1936 1020 m
2012 1020 l
1936 1027 m
2012 1027 l
2103 1145 m
2179 1145 l
2103 1156 m
2179 1156 l
stroke
636 1600 m
616 1560 l
656 1560 l
636 1600 l
803 1059 m
783 1019 l
823 1019 l
803 1059 l
970 788 m
950 748 l
990 748 l
970 788 l
1138 720 m
1118 680 l
1158 680 l
1138 720 l
1305 718 m
1285 678 l
1325 678 l
1305 718 l
1472 757 m
1452 717 l
1492 717 l
1472 757 l
1639 839 m
1619 799 l
1659 799 l
1639 839 l
1807 934 m
1787 894 l
1827 894 l
1807 934 l
1974 1044 m
1954 1004 l
1994 1004 l
1974 1044 l
2141 1171 m
2121 1131 l
2161 1131 l
2141 1171 l
stroke
[] 0 setdash
636 1540 m
636 1552 l
803 908 m
803 923 l
970 627 m
970 636 l
1138 535 m
1138 543 l
1305 507 m
1305 512 l
1472 488 m
1472 495 l
1639 481 m
1639 488 l
1807 473 m
1807 479 l
1974 481 m
1974 489 l
2141 487 m
2141 493 l
stroke
598 1540 m
674 1540 l
598 1552 m
674 1552 l
765 908 m
841 908 l
765 923 m
841 923 l
932 627 m
1008 627 l
932 636 m
1008 636 l
1100 535 m
1176 535 l
1100 543 m
1176 543 l
1267 507 m
1343 507 l
1267 512 m
1343 512 l
1434 488 m
1510 488 l
1434 495 m
1510 495 l
1601 481 m
1677 481 l
1601 488 m
1677 488 l
1769 473 m
1845 473 l
1769 479 m
1845 479 l
1936 481 m
2012 481 l
1936 489 m
2012 489 l
2103 487 m
2179 487 l
2103 493 m
2179 493 l
stroke
616 1566 m
636 1526 l
656 1566 l
616 1566 l
783 936 m
803 896 l
823 936 l
783 936 l
950 651 m
970 611 l
990 651 l
950 651 l
1118 559 m
1138 519 l
1158 559 l
1118 559 l
1285 530 m
1305 490 l
1325 530 l
1285 530 l
1452 512 m
1472 472 l
1492 512 l
1452 512 l
1619 505 m
1639 465 l
1659 505 l
1619 505 l
1787 496 m
1807 456 l
1827 496 l
1787 496 l
1954 505 m
1974 465 l
1994 505 l
1954 505 l
2121 510 m
2141 470 l
2161 510 l
2121 510 l
stroke
[] 0 setdash
636 1516 m
636 1520 l
803 857 m
803 862 l
970 570 m
970 573 l
1138 488 m
1138 490 l
1305 460 m
1305 461 l
1472 443 m
1472 444 l
1639 433 m
1639 436 l
1807 429 m
1807 432 l
1974 427 m
1974 430 l
2141 424 m
2141 427 l
stroke
598 1516 m
674 1516 l
598 1520 m
674 1520 l
765 857 m
841 857 l
765 862 m
841 862 l
932 570 m
1008 570 l
932 573 m
1008 573 l
1100 488 m
1176 488 l
1100 490 m
1176 490 l
1267 460 m
1343 460 l
1267 461 m
1343 461 l
1434 443 m
1510 443 l
1434 444 m
1510 444 l
1601 433 m
1677 433 l
1601 436 m
1677 436 l
1769 429 m
1845 429 l
1769 432 m
1845 432 l
1936 427 m
2012 427 l
1936 430 m
2012 430 l
2103 424 m
2179 424 l
2103 427 m
2179 427 l
stroke
636 1538 m
616 1518 l
636 1498 l
656 1518 l
636 1538 l
803 879 m
783 859 l
803 839 l
823 859 l
803 879 l
970 591 m
950 571 l
970 551 l
990 571 l
970 591 l
1138 509 m
1118 489 l
1138 469 l
1158 489 l
1138 509 l
1305 481 m
1285 461 l
1305 441 l
1325 461 l
1305 481 l
1472 464 m
1452 444 l
1472 424 l
1492 444 l
1472 464 l
1639 454 m
1619 434 l
1639 414 l
1659 434 l
1639 454 l
1807 450 m
1787 430 l
1807 410 l
1827 430 l
1807 450 l
1974 448 m
1954 428 l
1974 408 l
1994 428 l
1974 448 l
2141 446 m
2121 426 l
2141 406 l
2161 426 l
2141 446 l
stroke
/Helvetica findfont
48 scalefont
 setfont
/Helvetica findfont
48 scalefont
 setfont
7 setlinewidth
720 1962 m
832 1962 l
stroke
1 setlinewidth
860 1962 m
gsave
860 1962 translate
0 rotate
0 -16  m
(exact) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
[4 8] 0 setdash
720 1902 m
832 1902 l
stroke
[] 0 setdash
860 1902 m
gsave
860 1902 translate
0 rotate
0 -16  m
(tm\(n=2\)) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
[40 20] 0 setdash
720 1842 m
832 1842 l
stroke
[] 0 setdash
860 1842 m
gsave
860 1842 translate
0 rotate
0 -16  m
(tm\(n=4\)) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
[20 20] 0 setdash
720 1782 m
832 1782 l
stroke
[] 0 setdash
860 1782 m
gsave
860 1782 translate
0 rotate
0 -16  m
(tm\(n=8\)) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
[40 20 12 20] 0 setdash
720 1722 m
832 1722 l
stroke
[] 0 setdash
860 1722 m
gsave
860 1722 translate
0 rotate
0 -16  m
(tm\(n=16\)) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
720 1662 m
stroke
[] 0 setdash
812 1662 m
852 1662 l
832 1682 m
832 1642 l
818 1648 m
846 1676 l
818 1676 m
846 1648 l
stroke
860 1662 m
gsave
860 1662 translate
0 rotate
0 -16  m
(mc\(n=2\)) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
720 1602 m
stroke
[] 0 setdash
832 1622 m
812 1582 l
852 1582 l
832 1622 l
stroke
860 1602 m
gsave
860 1602 translate
0 rotate
0 -16  m
(mc\(n=4\)) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
720 1542 m
stroke
[] 0 setdash
812 1562 m
832 1522 l
852 1562 l
812 1562 l
stroke
860 1542 m
gsave
860 1542 translate
0 rotate
0 -16  m
(mc\(n=8\)) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
720 1482 m
stroke
[] 0 setdash
832 1502 m
812 1482 l
832 1462 l
852 1482 l
832 1502 l
stroke
860 1482 m
gsave
860 1482 translate
0 rotate
0 -16  m
(mc\(n=16\) ) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
2486 216 m
gsave
2486 216 translate
0 rotate
0 -20  m
(Fig.2) show
grestore
newpath
/Helvetica findfont
48 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
1329 219 m
gsave
1329 219 translate
0 rotate
0 -20  m
(b) show
grestore
newpath
/Symbol findfont
48 scalefont
 setfont
/Helvetica findfont
48 scalefont
 setfont
showpage
%%Trailer
---------------------------------------------------------------------
